Radiative striped wind model for gamma-ray bursts

In this paper we revisit the striped wind model in which the wind is accelerated by magnetic reconnection. In our treatment, radiation is included as an independent component, and two scenarios are considered. In the first one, radiation cannot stream efficiently through the reconnection layer, while the second scenario assumes that radiation is homogeneous in the striped wind. We show how these two assumptions affect the dynamics. In particular, we find that the asymptotic radial evolution of the Lorentz factor is not strongly modified whether radiation can stream through the reconnection layer or not. On the other hand, we show that the width, density and temperature of the reconnection layer are strongly dependent on these assumptions. We then apply the model to the gamma-ray burst context and find that photons cannot diffuse efficiently through the reconnection layer below radius $r_{\rm D}^{\Delta} \sim 10^{10.5}$ cm, which is about an order of magnitude below the photospheric radius. Above $r_{\rm D}^{\Delta}$, the dynamics asymptotes to the solution of the scenario in which radiation can stream through the reconnection layer. As a result, the density of the current sheet increases sharply, providing efficient photon production by the Bremsstrahlung process which could have profound influence on the emerging spectrum. This effect might provide a solution to the soft photon problem in GRBs.

==> striped.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,1.00}%
      \put(1625,2520){\makebox(0,0){\strut{}$\vec{\mathcal{B}}^{'}$}}%
      \put(3243,2520){\makebox(0,0){\strut{}$\vec{\mathcal{B}}^{'}$}}%
      \put(4861,2520){\makebox(0,0){\strut{}$\vec{\mathcal{B}}^{'}$}}%
      \put(1625,2068){\makebox(0,0){\strut{}$\otimes$}}%
      \put(3243,2068){\makebox(0,0){\strut{}$\odot$}}%
      \put(4861,2068){\makebox(0,0){\strut{}$\otimes$}}%
      \csname LTb\endcsname%
      \put(815,2520){\makebox(0,0){\strut{}$\vec j$}}%
      \put(2434,2520){\makebox(0,0){\strut{}$\vec j$}}%
      \put(4052,2520){\makebox(0,0){\strut{}$\vec j$}}%
      \put(5670,2520){\makebox(0,0){\strut{}$\vec j$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(815,3422){\makebox(0,0){\strut{}$p_1$}}%
      \put(815,3647){\makebox(0,0){\strut{}$n_1^{'}$}}%
      \put(815,3963){\makebox(0,0){\strut{}$h_1^{'}$}}%
      \put(2434,3422){\makebox(0,0){\strut{}$p_1$}}%
      \put(2434,3647){\makebox(0,0){\strut{}$n_1^{'}$}}%
      \put(2434,3963){\makebox(0,0){\strut{}$h_1^{'}$}}%
      \put(4052,3422){\makebox(0,0){\strut{}$p_1$}}%
      \put(4052,3647){\makebox(0,0){\strut{}$n_1^{'}$}}%
      \put(4052,3963){\makebox(0,0){\strut{}$h_1^{'}$}}%
      \put(5670,3422){\makebox(0,0){\strut{}$p_1$}}%
      \put(5670,3647){\makebox(0,0){\strut{}$n_1^{'}$}}%
      \put(5670,3963){\makebox(0,0){\strut{}$h_1^{'}$}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(1625,3422){\makebox(0,0){\strut{}$p_2$}}%
      \put(1625,3647){\makebox(0,0){\strut{}$n_2^{'}$}}%
      \put(1625,3963){\makebox(0,0){\strut{}$h_2^{'}$}}%
      \put(3243,3422){\makebox(0,0){\strut{}$p_2$}}%
      \put(3243,3647){\makebox(0,0){\strut{}$n_2^{'}$}}%
      \put(3243,3963){\makebox(0,0){\strut{}$h_2^{'}$}}%
      \put(4861,3422){\makebox(0,0){\strut{}$p_2$}}%
      \put(4861,3647){\makebox(0,0){\strut{}$n_2^{'}$}}%
      \put(4861,3963){\makebox(0,0){\strut{}$h_2^{'}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(815,444){\makebox(0,0){\strut{}$\Delta l_0$}}%
      \put(2434,444){\makebox(0,0){\strut{}$\Delta l_0$}}%
      \put(4052,444){\makebox(0,0){\strut{}$\Delta l_0$}}%
      \put(5670,444){\makebox(0,0){\strut{}$\Delta l_0$}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(6285,3647){\makebox(0,0){\strut{}$\Gamma$}}%
      \put(6285,1843){\makebox(0,0){\strut{}$\Gamma$}}%
      \put(2272,4595){\makebox(0,0){\strut{}$l_0$}}%
      \put(6285,1843){\makebox(0,0){\strut{}$\Gamma$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{striped}}%
    \gplfronttext
  \end{picture}%
\endgroup

